Neural Operators Can Discover Functional Clusters

Operator learning is reshaping scientific computing by amortizing inference across infinite families of problems. While neural operators (NOs) are increasingly well understood for regression, far less is known for classification and its unsupervised analogue: clustering. We prove that sample-based neural operators can learn any finite collection of classes in an infinite-dimensional reproducing kernel Hilbert space, even when the classes are neither convex nor connected, under mild kernel sampling assumptions. Our universal clustering theorem shows that any $K$ closed classes can be approximated to arbitrary precision by NO-parameterized classes in the upper Kuratowski topology on closed sets, a notion that can be interpreted as disallowing false-positive misclassifications. Building on this, we develop an NO-powered clustering pipeline for functional data and apply it to unlabeled families of ordinary differential equation (ODE) trajectories. Discretized trajectories are lifted by a fixed pre-trained encoder into a continuous feature map and mapped to soft assignments by a lightweight trainable head. Experiments on diverse synthetic ODE benchmarks show that the resulting practical SNO recovers latent dynamical structure in regimes where classical methods fail, providing evidence consistent with our universal clustering theory.

==> images/Architecture_TiKz.tex <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=1.2cm,
    % Styles
    panel_label/.style={font=\bfseries\large\sffamily, text=black, anchor=north west},
    axis_style/.style={draw=nGray, ->, thick, line cap=round},
    % Panel A Styles
    func_curve/.style={draw=nBlue, very thick, smooth, line cap=round},
    kernel_fill/.style={fill=nOrange, opacity=0.15},
    kernel_line/.style={draw=nOrange, thick, smooth},
    sample_dot/.style={circle, fill=nBlue!80!black, inner sep=0pt, minimum size=3.5pt},
    sample_line/.style={draw=nGray!50, dashed, thin},
    % Panel B Styles
    layer_box/.style={rounded corners=4pt, draw=#1!40, fill=#1!5, inner sep=6pt, line width=0.8pt},
    neuron/.style={circle, draw=#1!80, fill=white, line width=0.8pt, inner sep=0pt, minimum size=0.55cm}, % No shadow
    connection/.style={draw=nGray!20, line width=0.3pt}
]

    % =========================================================
    % PANEL A: Sampling & Discretization
    % =========================================================
    \begin{scope}[local bounding box=panelA]
        \node[panel_label] at (-0.8, 4.2) {a Sampling-Based Discretization};

        % Axes
        \draw[axis_style] (-0.5, 0) -- (6.0, 0) node[right, font=\footnotesize, text=nGray] {$\mathcal{X}$};
        \draw[axis_style] (0, -0.2) -- (0, 3.0);

        % --- FUNCTION f (Defined as path for intersections) ---
        % Using 'name path' to find exact intersections later
        \path[name path=function_curve] plot[smooth, tension=0.6] coordinates {
            (0.0, 0.8) (0.7, 1.8) (1.8, 1.0) (3.5, 2.5) (4.5, 1.1) (5.3, 1.8) (6.0, 0.5)
        };
        
        % Draw the visible function curve
        \draw[func_curve] plot[smooth, tension=0.6] coordinates {
            (0.0, 0.8) (0.7, 1.8) (1.8, 1.0) (3.5, 2.5) (4.5, 1.1) (5.3, 1.8) (6.0, 0.5)
        };
        \node[text=nBlue, font=\large\bfseries, anchor=west] at (3.6, 2.8) {$f \in \mathcal{H}$};

        % --- IRREGULAR KERNELS & SAMPLING ---
        \node[font=\scriptsize, text=nOrange!80!black, align=center] at (3.0, -0.65) {Non-uniform sampling};
        % New irregular positions: 0.7, 1.9 (gap 1.2), 4.0 (gap 2.1), 5.3 (gap 1.3)
        \foreach \pos/\h/\w/\lab in {0.7/1.0/20/1, 1.9/1.3/35/2, 4.0/0.9/18/s, 5.3/1.2/28/S} {
            
            % 1. Draw Gaussian Kernel
            \draw[kernel_line] plot[domain=\pos-0.7:\pos+0.7, samples=40] 
                (\x, {2.5 * \h * exp(-\w * (\x-\pos)^2)});
            \fill[kernel_fill] plot[domain=\pos-0.7:\pos+0.7, samples=40] 
                (\x, {2.5 * \h * exp(-\w * (\x-\pos)^2)}) -- cycle;
                
            % 2. Axis Tick and Label
            \draw[nGray] (\pos, 0) -- (\pos, -0.1) node[below, font=\scriptsize, text=nGray] {$x_{\lab}$};
            
            % 3. Vertical Line Path (invisible, for intersection)
            \path[name path=vert_\lab] (\pos, 0) -- (\pos, 3.0);
            
            % 4. Find Intersection with Function
            \path [name intersections={of=function_curve and vert_\lab, by=intersect_\lab}];
            
            % 5. Draw Visible Line and Dot
            \draw[sample_line] (\pos, 0) -- (intersect_\lab);
            \node[sample_dot] at (intersect_\lab) {};
        }
        
        % Kernel Label
        \node[text=nOrange, font=\small\bfseries] at (3., 0.4) {$\kappa(\cdot, x_s)$};
        \node[text=nOrange!70!black, font=\tiny, align=center, fill=white, inner sep=2pt] at (1., 2.8) {Reproducing\\kernel};

        % --- VECTOR EXTRACTION ARROW ---
        \node[right=1.0cm of {6.2, 1.4}, font=\small, align=center, fill=nBlue!5, draw=nBlue!30, rounded corners, inner sep=6pt] (vector) {
            $\begin{bmatrix}
            \langle f, \kappa_1 \rangle_{\mathcal{H}} \\
            \langle f, \kappa_2 \rangle_{\mathcal{H}} \\
            \vdots \\
            \langle f, \kappa_S \rangle_{\mathcal{H}}
            \end{bmatrix}$ \\[0.5em]
            \footnotesize $v_0 \in \mathbb{R}^{S}$
        };

        % Arrow from the last sample point to vector
        \draw[->, nBlue!60, thick, dashed] (intersect_S) to[out=0, in=180] (vector.west);
        \node[above, font=\scriptsize\bfseries, text=nBlue!80] at ($(intersect_S)!0.5!(vector.west)$) {Projection};

    \end{scope}

    % =========================================================
    % PANEL B: Neural Network
    % =========================================================
    \begin{scope}[yshift=-5.5cm, local bounding box=panelB]
        \node[panel_label] at (-0.8, 3.5) {b Deep Neural Operator Architecture};

        % Coordinates
        \coordinate (InPos) at (0,0);
        \coordinate (H1Pos) at (2.5,0);
        \coordinate (H2Pos) at (5.0,0);
        \coordinate (OutPos) at (7.5,0);

        % --- NODES ---
        
        % Input Layer
        \foreach \i in {1,2,3,4} {
            \node[neuron=nBlue] (I\i) at ($(InPos) + (0, {1.5 - 0.7*\i})$) {};
        }
        \node[font=\bfseries, text=nBlue] at ($(InPos) + (0, -1.8)$){};
        
        % Hidden 1
        \foreach \i in {1,2,3,4} {
            \node[neuron=nGreen] (H1\i) at ($(H1Pos) + (0, {1.5 - 0.7*\i})$) {};
        }
        \node[font=\bfseries, text=nGreen] at ($(H1Pos) + (0, -1.8)$){};
        
        % Hidden 2
        \foreach \i in {1,2,3,4} {
            \node[neuron=nGreen] (H2\i) at ($(H2Pos) + (0, {1.5 - 0.7*\i})$) {};
        }
        \node[font=\bfseries, text=nGreen] at ($(H2Pos) + (0, -1.8)$){};
        
        % Ellipsis between layers
        \node[font=\huge, text=nGray!50] (ellipsis) at ($(H2Pos)!0.5!(OutPos)$) {$\cdots$};
        \node[below=0.25cm of ellipsis, font=\tiny, text=nGray, align=center] {$L-2$ \\hidden\\ layers};


        % Output
        \foreach \i in {1,2,3} {
            \node[neuron=nPurple] (O\i) at ($(OutPos) + (0, {1.15 - 0.75*\i})$) {};
        }
        \node[font=\bfseries, text=nPurple] at ($(OutPos) + (0, -1.8)$){};

        % --- CONNECTIONS ---
        \begin{scope}[on background layer]
            % Input -> H1
            \foreach \i in {1,2,3,4} {
                \foreach \j in {1,2,3,4} {
                    \draw[connection] (I\i) -- (H1\j);
                }
            }
            % H1 -> H2
            \foreach \i in {1,2,3,4} {
                \foreach \j in {1,2,3,4} {
                    \draw[connection] (H1\i) -- (H2\j);
                }
            }
        \end{scope}

        % --- LABELS & BOXES ---
        \node[layer_box=nBlue, fit=(I1) (I4), label={[text=nBlue, font=\small\bfseries]above:Input}] (B_In) {};
        \node[below, font=\scriptsize, text=nGray] at (B_In.south) {$v_0 \in \mathbb{R}^{d_0}$};

        \node[layer_box=nGreen, fit=(H11) (H14), label={[text=nGreen, font=\small\bfseries]above:Hidden}] (B_H1) {};
        \node[below, font=\scriptsize, text=nGray] at (B_H1.south) {$A_1: \mathbb{R}^{d_0} \to \mathbb{R}^{d_1}$}; %{$A_1, \text{ReLU}$};

        \node[layer_box=nGreen, fit=(H21) (H24), label={[text=nGreen, font=\small\bfseries]above:Hidden}] (B_H2) {};
        \node[below, font=\scriptsize, text=nGray] at (B_H2.south){$A_2: \mathbb{R}^{d_1} \to \mathbb{R}^{d_2}$};% {$A_2, \text{ReLU}$};

        \node[layer_box=nPurple, fit=(O1) (O3), label={[text=nPurple, font=\small\bfseries]above:Output}] (B_Out) {};
        \node[below, font=\scriptsize, text=nGray] at (B_Out.south) {$v_L \in \mathbb{R}^{K}$};
        \node[below=0.48cm of B_Out.south, font=\scriptsize, text=nGray] {$d_{L+1} = K$};

        % --- FINAL MAPPING (CLUSTER SETS) ---
        % Restored original notation with sigma and H
        \node[right=1.2cm of B_Out, align=left, font=\scriptsize, text=nGray!20!black, fill=nPurple!5, draw=nPurple!30, rounded corners, inner sep=6pt] (Clusters) {
            \textbf{Cluster Sets:}\\[0.3em]
            $C_1^{\hat{f}} = \{f \in \mathcal{H} : \sigma(\hat{f}(f)_1) \ge \gamma\}$ \\
            $C_2^{\hat{f}} = \{f \in \mathcal{H} : \sigma(\hat{f}(f)_2) \ge \gamma\}$ \\
            \hspace{1.5cm}$\vdots$ \\
            $C_K^{\hat{f}} = \{f \in \mathcal{H} : \sigma(\hat{f}(f)_K) \ge \gamma\}$
        };
        
        % --- ADDED LABELS ---
        \node[above=0.08cm of Clusters, font=\small\bfseries, text=nPurple] {Open Subsets of $\mathcal{H}$};
        \node[below=0.08cm of Clusters, font=\scriptsize, text=nGray] {(Equation~\ref{eq:induced_clusters})};
        
        \draw[->, very thick, nPurple] (B_Out.east) -- (Clusters.west) node[midway, above, font=\tiny, text=nPurple] {$\hat{f}(f)$};

    \end{scope}

    % --- EQUATION FOOTER ---
    \node[anchor=north, align=center, font=\small, draw=nGray!30, fill=white, rounded corners, inner sep=8pt] at ($(panelB.south) + (0, -0.2)$) {
        \textbf{Definition~\ref{defn:SNO}:} $\hat{f}(f) = A_L \circ (\text{ReLU} \bullet A_{L-1}) \circ \cdots \circ (\text{ReLU} \bullet A_1)(v_0)$
    };

\end{tikzpicture}

==> images/Cluster_image_tikz.tex <==
\definecolor{nBlue}{RGB}{0, 114, 178}
\definecolor{nGreen}{RGB}{0, 158, 115}
\definecolor{nGray}{RGB}{60, 60, 60}
\definecolor{axisgray}{RGB}{150, 150, 150}


    \begin{tikzpicture}[
        font=\sffamily, % Nature journals use sans-serif fonts
        every node/.style={color=nGray},
        thick_axis/.style={thick, color=nGray, line cap=round},
        point/.style={circle, fill=nGray, inner sep=1.8pt},
        point_blue/.style={circle, fill=nBlue, inner sep=1.8pt},
        point_green/.style={circle, fill=nGreen, inner sep=1.8pt},
        curve1/.style={line width=1.2pt, color=nBlue},
        curve2/.style={line width=1.2pt, color=nGreen},
        bar1/.style={line width=4pt, color=nBlue},
        bar2/.style={line width=4pt, color=nGreen},
        dropline/.style={densely dashed, color=axisgray, line width=0.6pt},
        pointdrop/.style={dotted, color=axisgray, line width=0.6pt}
    ]

        % Bar vertical positions (Shared across both to ensure perfect horizontal alignment)
        \def\barYone{-0.8}
        \def\barYtwo{-1.3}

        % ==========================================
        % LHS: Standard K-Means (K=2)
        % ==========================================
        \begin{scope}[shift={(0,0)}]
            % Subfigure Label
            \node[font=\Large\bfseries, text=black] at (-0.5, 2.5) {};

            % Main Axis
            \draw[thick_axis] (0,0) -- (5,0);
            
            % End ticks and partition ticks (All made the same size)
            \draw[thick_axis] (0, 0.25) -- (0, -0.25);
            \draw[thick_axis] (1.3, 0.25) -- (1.3, -0.25);
            \draw[thick_axis] (2.5, 0.25) -- (2.5, -0.25); % Partition at center
            \draw[thick_axis] (3.7, 0.25) -- (3.7, -0.25);
            \draw[thick_axis] (5, 0.25) -- (5, -0.25);

            % Centroids (Crosses)
            \draw[thick, nBlue, line cap=round] (1.2, -0.1) -- (1.4, 0.1);
            \draw[thick, nBlue, line cap=round] (1.2, 0.1) -- (1.4, -0.1);
            \node[above, text=nBlue, font=\small] at (1.3, 0.1) {$\mu_1$};
            
            \draw[thick, nGreen, line cap=round] (3.6, -0.1) -- (3.8, 0.1);
            \draw[thick, nGreen, line cap=round] (3.6, 0.1) -- (3.8, -0.1);
            \node[above, text=nGreen, font=\small] at (3.7, 0.1) {$\mu_2$};

            % Data Points (Color-coded)
            \node[point_blue, label={[yshift=-2pt]below:{$\mathsf{v}_1$}}] at (0.8, 0) {};
            \node[point_blue, label={[yshift=-2pt]below:{$\mathsf{v}_2$}}] at (1.8, 0) {};
            \node[point_green, label={[yshift=-2pt]below:{$\mathsf{v}_3$}}] at (3.2, 0) {};
            \node[point_green, label={[yshift=-2pt]below:{$\mathsf{v}_4$}}] at (4.2, 0) {};

            % Staggered Bars (Cluster Intervals for K-Means)
            % CHANGED: Boundaries aligned perfectly at 2.5 with flat caps to represent standard K-Means partition
            \draw[bar1, line cap=butt] (0.0, \barYone) -- (2.5, \barYone) 
                node[midway, below=2pt, text=nBlue, font=\footnotesize] {Cluster 1};
                
            \draw[bar2, line cap=butt] (2.5, \barYtwo) -- (5.0, \barYtwo) 
                node[midway, below=2pt, text=nGreen, font=\footnotesize] {Cluster 2};

            % Descriptive Text
            \node[align=center, yshift=-3.5cm, font=\small] at (2.5, 0) {
            \textbf{K-Means Clusters:}\\[0.5ex]
            Clusters are necessarily \textit{convex} \\since they are Voronoi cells.\\[0.5ex]
                \textit{Example:} $2$ centers $\Rightarrow$ $2$ clusters\\ 
                
            };
        \end{scope}

        % ==========================================
        % RHS: Neural Network Clustering
        % ==========================================
        \begin{scope}[shift={(7.5,0)}]
            % Subfigure Label
            \node[font=\Large\bfseries, text=black] at (-0.5, 2.5) {};

            % Constants for threshold and intersections
            \def\thresh{1.2}
            
            % Approximate intersection points with threshold \gamma = 1.2
            \def\bstart{0.25}  % Blue curve crosses up
            \def\bend{2.05}    % Blue curve crosses down
            \def\gstartA{2.80} % Green curve peak 1 crosses up
            \def\gendA{3.45}   % Green curve peak 1 crosses down
            \def\gstartB{3.95} % Green curve peak 2 crosses up
            \def\gendB{4.65}   % Green curve peak 2 crosses down
            
            % Threshold Line
            \draw[thick_axis, axisgray, densely dashed] 
                (-0.2, \thresh) -- (5.5, \thresh) 
                node[right, text=nGray, font=\normalsize] {$\gamma$};

            % Shading above threshold, exactly bounded to cluster intersections
            \begin{scope}
                \clip (\bstart, \thresh) rectangle (\bend, 2.5);
                % Blue shading
                \fill[nBlue, opacity=0.15] (-0.2, 0.3)
                    .. controls (0.0, 1.8) and (0.6, 2.0) .. (1.25, 2.0)
                    .. controls (1.9, 2.0) and (2.1, 0.6) .. (2.7, 0.4)
                    .. controls (3.5, 0.0) and (4.5, 0.5) .. (5.2, 0.2)
                    -- (5.2, 0) -- (-0.2, 0) -- cycle;
            \end{scope}
            
            \begin{scope}
                \clip (\gstartA, \thresh) rectangle (\gendA, 2.5);
                % Green shading (Peak 1)
                \fill[nGreen, opacity=0.15] (-0.2, 0.5)
                    .. controls (1.0, 0.2) and (2.0, 0.2) .. (2.4, 0.8)
                    .. controls (2.6, 1.1) and (2.9, 1.8) .. (3.15, 1.8)
                    .. controls (3.35, 1.8) and (3.5, 0.6) .. (3.7, 0.6)
                    .. controls (3.9, 0.6) and (4.05, 1.8) .. (4.25, 1.8)
                    .. controls (4.5, 1.8) and (4.9, 0.9) .. (5.2, 0.8)
                    -- (5.2, 0) -- (-0.2, 0) -- cycle;
            \end{scope}

            \begin{scope}
                \clip (\gstartB, \thresh) rectangle (\gendB, 2.5);
                % Green shading (Peak 2)
                \fill[nGreen, opacity=0.15] (-0.2, 0.5)
                    .. controls (1.0, 0.2) and (2.0, 0.2) .. (2.4, 0.8)
                    .. controls (2.6, 1.1) and (2.9, 1.8) .. (3.15, 1.8)
                    .. controls (3.35, 1.8) and (3.5, 0.6) .. (3.7, 0.6)
                    .. controls (3.9, 0.6) and (4.05, 1.8) .. (4.25, 1.8)
                    .. controls (4.5, 1.8) and (4.9, 0.9) .. (5.2, 0.8)
                    -- (5.2, 0) -- (-0.2, 0) -- cycle;
            \end{scope}

            % Clip the curves to remove ONLY the extreme outer tails, keeping the inner functions intact
            \begin{scope}
                \clip (\bstart, -0.5) rectangle (\gendB, 3.5);
                
                % Blue Curve (Output dimension 1)
                \draw[curve1] (-0.2, 0.3)
                    .. controls (0.0, 1.8) and (0.6, 2.0) .. (1.25, 2.0) % Peak over v1, v2
                    .. controls (1.9, 2.0) and (2.1, 0.6) .. (2.7, 0.4)
                    .. controls (3.5, 0.0) and (4.5, 0.5) .. (5.2, 0.2);

                % Green Curve (Output dimension 2)
                \draw[curve2] (-0.2, 0.5)
                    .. controls (1.0, 0.2) and (2.0, 0.2) .. (2.4, 0.8)
                    .. controls (2.6, 1.1) and (2.9, 1.8) .. (3.15, 1.8) % First peak over v3
                    .. controls (3.35, 1.8) and (3.5, 0.6) .. (3.7, 0.6) % Dip below threshold \gamma
                    .. controls (3.9, 0.6) and (4.05, 1.8) .. (4.25, 1.8) % Second peak over v4
                    .. controls (4.5, 1.8) and (4.9, 0.9) .. (5.2, 0.8);
            \end{scope}

            \node[text=nBlue, font=\small] at (1.25, 2.2) {$f_1(x)$};
            \node[text=nGreen, font=\small] at (4.25, 2.0) {$f_2(x)$};
                
            % Intersection Dots
            \node[circle, fill=nBlue, inner sep=1.2pt] at (\bstart, \thresh) {};
            \node[circle, fill=nBlue, inner sep=1.2pt] at (\bend, \thresh) {};
            \node[circle, fill=nGreen, inner sep=1.2pt] at (\gstartA, \thresh) {};
            \node[circle, fill=nGreen, inner sep=1.2pt] at (\gendA, \thresh) {};
            \node[circle, fill=nGreen, inner sep=1.2pt] at (\gstartB, \thresh) {};
            \node[circle, fill=nGreen, inner sep=1.2pt] at (\gendB, \thresh) {};

            % Main Axis
            \draw[thick_axis] (0,0) -- (5,0);
            
            % End ticks and partition ticks (All made the same size)
            \draw[thick_axis] (0, 0.25) -- (0, -0.25);
            \draw[thick_axis] (1.3, 0.25) -- (1.3, -0.25);
            \draw[thick_axis] (2.5, 0.25) -- (2.5, -0.25);
            \draw[thick_axis] (3.7, 0.25) -- (3.7, -0.25);
            \draw[thick_axis] (5, 0.25) -- (5, -0.25);

            % Data Points (Color-coded to match output)
            \node[point_blue, label={[yshift=-2pt]below:{$\mathsf{v}_1$}}] at (0.8, 0) {};
            \node[point_blue, label={[yshift=-2pt]below:{$\mathsf{v}_2$}}] at (1.8, 0) {};
            \node[point_green, label={[yshift=-2pt]below:{$\mathsf{v}_3$}}] at (3.2, 0) {};
            \node[point_green, label={[yshift=-2pt]below:{$\mathsf{v}_4$}}] at (4.2, 0) {};

            % Droplines representing the threshold bounds
            \draw[dropline, nBlue] (\bstart, \thresh) -- (\bstart, \barYone);
            \draw[dropline, nBlue] (\bend, \thresh) -- (\bend, \barYone);
            
            \draw[dropline, nGreen] (\gstartA, \thresh) -- (\gstartA, \barYtwo);
            \draw[dropline, nGreen] (\gendA, \thresh) -- (\gendA, \barYtwo);
            \draw[dropline, nGreen] (\gstartB, \thresh) -- (\gstartB, \barYtwo);
            \draw[dropline, nGreen] (\gendB, \thresh) -- (\gendB, \barYtwo);

            % Point mapping lines (dotted) to show inclusion in the intervals
            \draw[pointdrop] (0.8, -0.4) -- (0.8, \barYone);
            \draw[pointdrop] (1.8, -0.4) -- (1.8, \barYone);
            \draw[pointdrop] (3.2, -0.4) -- (3.2, \barYtwo);
            \draw[pointdrop] (4.2, -0.4) -- (4.2, \barYtwo);

            % Staggered Bars (Cluster Intervals)
            % MAINTAINED: Gaps left intentionally to align with the threshold intersections above
            \draw[bar1, line cap=round] (\bstart, \barYone) -- (\bend, \barYone) 
                node[midway, below=2pt, text=nBlue, font=\footnotesize] {Cluster 1};
                
            \draw[bar2, line cap=round] (\gstartA, \barYtwo) -- (\gendA, \barYtwo);
            \draw[bar2, line cap=round] (\gstartB, \barYtwo) -- (\gendB, \barYtwo);
            \node[below=2pt, text=nGreen, font=\footnotesize] at (3.725, \barYtwo) {Cluster 2};

            % Descriptive Text
            \node[align=center, yshift=-3.5cm, font=\small] at (2.5, 0) {
            \textbf{Neural Operator-Based Clusters:}\\[0.5ex]
            Clusters can be \textit{disconnected} and each \\
            component can be \textit{non-convex}.
            \\[0.5ex]
                \textit{Example:} $1$ network $\Rightarrow$ $K=2$ clusters\\[0.5ex]
                
            };
        \end{scope}

    \end{tikzpicture}

==> images/blob_tikZ.tex <==
    % Define the colors used in the plot
    \definecolor{targetcolor}{RGB}{60, 60, 60}    
    \definecolor{learncolor}{RGB}{0, 130, 90}      

    % --- DEFINE THE COMPLEX TARGET SHAPE ---
    \newcommand{\targetpath}{
        (-2.2, 0.2)   % Far Left Bulge
        (-1.5, 1.8)   % Top Left Peak
        (-0.2, 1.2)   % Top Indentation (concavity)
        (1.5, 2.0)    % Top Right Peak
        (2.8, 0.5)    % Far Right Lobe
        (2.2, -1.5)   % Bottom Right
        (0.8, -0.8)   % Bottom Indentation (concavity)
        (-0.5, -2.2)  % Bottom Left Lobe
        (-1.8, -1.5)  % Left Bottom
    }

    \begin{tikzpicture}[
        scale=0.8, 
        thick,
        % Styles
        target/.style={
            draw=targetcolor, 
            line width=1.5pt, 
            fill=targetcolor!5, 
            fill opacity=0.5,
            smooth cycle, 
            tension=0.7
        },
        learned/.style={
            draw=learncolor, 
            line width=1.2pt, 
            fill=learncolor!8, 
            fill opacity=0.4,
            smooth cycle, 
            tension=0.7
        },
        island/.style={
            draw=learncolor, 
            line width=1.0pt, 
            fill=learncolor!15, 
            fill opacity=0.6,
            smooth cycle,
            tension=0.7
        },
        labeltext/.style={text=black, font=\sffamily, align=left}
    ]

    % ------------------------------------------------------------------
    % LEGEND (Moved to the Bottom, Separated)
    % ------------------------------------------------------------------
    \begin{scope}[shift={(0, -3.8)}] 
        % Target legend placed towards the left (under panel a)
        \node (t_line) [draw=targetcolor, fill=targetcolor!5, fill opacity=0.8, line width=1pt, minimum width=0.6cm, minimum height=0.3cm, rounded corners=1pt] at (-1.0, 0) {};
        \node [right=0.15cm of t_line, text=black!90, font=\small\sffamily] {Target ($P_{\text{data}}$)};
        
        % Learned legend placed towards the right (under panel b)
        \node (l_line) [draw=learncolor, fill=learncolor!8, fill opacity=0.6, line width=1pt, minimum width=0.6cm, minimum height=0.3cm, rounded corners=1pt] at (5.5, 0) {};
        \node [right=0.15cm of l_line, text=black!90, font=\small\sffamily] {Learned by NO ($P_{\theta}$)};
    \end{scope}

    % ------------------------------------------------------------------
    % LEFT FIGURE: Intermediate Stage (a)
    % ------------------------------------------------------------------
    \begin{scope}[local bounding box=leftfig]
        
        % Panel Label (Moved to top-left per Nature guidelines)
        \node[labeltext, anchor=south west] at (-2.8, 2.2) {\large \textbf{a} \quad Intermediate Phase};

        % 1. DRAW TARGET
        \draw[target] plot coordinates { \targetpath };

        % 2. DRAW LEARNED (Green)
        \draw[learned] plot coordinates {
            (-1.6, 0.3)   
            (-1.1, 1.3)   
            (-0.2, 0.8)   
            (1.2, 1.4)    
            (1.9, 0.5)    
            (1.6, -1.0)   
            (0.8, -0.4)   
            (-0.2, -1.6)  
            (-1.3, -1.1)
        };
        
        % 3. ISLANDS (Artifacts) 
        \draw[island] plot coordinates {(-1.8, 0.4) (-2.1, 0.6) (-1.6, 0.7) (-1.6, 0.5)}; 
        \draw[island] plot coordinates {(-1.8,.1) (-2.1, -.6) (-1.8, -1.2) (-1.6, -1.1)}; 
        \draw[island] plot coordinates {(2.3, 0.4) (2.6, 0.5) (2.5, 0.7) (2.2, 0.6)}; 
        \draw[island] plot coordinates {(-1.4, 1.55) (-1.3, 1.7) (-1.2, 1.55)}; 
        \draw[island] plot coordinates {(1.4, 1.7) (1.6, 1.8) (1.5, 1.6)};
        \draw[island] plot coordinates {(-0.5, -1.9) (-0.3, -2.1) (-0.2, -1.9)}; 
        
    \end{scope}

    % ------------------------------------------------------------------
    % RIGHT FIGURE: Near Convergence (b)
    % ------------------------------------------------------------------
    % Increased xshift to 7.5cm to give more space to breathe
    \begin{scope}[xshift=7.5cm, local bounding box=rightfig]
        
        % Panel Label (Moved to top-left per Nature guidelines)
        \node[labeltext, anchor=south west] at (-2.8, 2.2) {\large \textbf{b} \quad Near Convergence};

        % 1. DRAW TARGET
        \draw[target] plot coordinates { \targetpath };

        % 2. DRAW LEARNED (Green)
        \draw[learned] plot coordinates {
            (-2.0, 0.2)
            (-1.4, 1.65)
            (-0.2, 1.0)   
            (1.4, 1.85)
            (2.6, 0.5)
            (2.0, -1.35)
            (0.8, -0.6)   
            (-0.4, -2.0)
            (-1.7, -1.4)
        };
        
        % 3. BUBBLES 
        \draw[island] (-0.2, 1.12) circle (0.04); 
        \draw[island] (0.8, -0.72) circle (0.04); 
        \draw[island] (2.72, 0.5) circle (0.03);  
        \draw[island] (-2.12, 0.2) circle (0.03);
        \draw[island] (-1.35, 1.75) circle (0.04);
        
    \end{scope}

    \end{tikzpicture}
